Maximum principle satisfying CWENO schemes for non-local conservation laws

Central WENO schemes are a natural candidate for higher-order schemes for non-local conservation laws, since the underlying reconstructions do not only provide single point values of the solution but a complete (high-order) reconstruction in every time step, which is beneficial to evaluate the integral terms. Recently, in [C. Chalons et al., SIAM J. Sci. Comput., 40(1), A288-A305], Discontinuous Galerkin (DG) schemes and Finite Volume WENO (FV-WENO) schemes have been proposed to obtain high-order approximations for a certain class of non-local conservation laws. In contrast to their schemes, the presented CWENO approach neither requires a very restrictive CFL condition (as the DG methods) nor an additional reconstruction step (as the FV-WENO schemes). Further, by making use of the well-known linear scaling limiter of [X. Zhang and C.-W. Shu, J. Comput. Phys., 229, p. 3091-3120], our CWENO schemes satisfy a maximum principle for suitable non-local conservation laws.

==> scalinglimiter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=\xmin,
xmax=\xmax,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=\ymin,
ymax=\ymax,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho(0.05,x)$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0\\
0.209375	0.00027818183424122\\
0.21328125	0.000802363097889058\\
0.21640625	0.00179874022333992\\
0.21875	0.00323670113470365\\
0.2203125	0.00475334437147379\\
0.221875	0.00694224034759605\\
0.2234375	0.0100831804026456\\
0.225	0.0145591792859787\\
0.2265625	0.0208826097968142\\
0.228125	0.0297168615484908\\
0.2296875	0.0418817294715312\\
0.23125	0.0583240408484049\\
0.2328125	0.0800312919682258\\
0.234375	0.107873200160257\\
0.23671875	0.16215579179168\\
0.2390625	0.230598704649644\\
0.24375	0.391634792055665\\
0.2484375	0.546335580414454\\
0.2515625	0.632387213755732\\
0.2546875	0.703244975878291\\
0.2578125	0.760587412482815\\
0.2609375	0.80673863822444\\
0.2640625	0.843897612018343\\
0.2671875	0.873902410021497\\
0.2703125	0.898215510031726\\
0.2734375	0.917979527804515\\
0.2765625	0.934084115075036\\
0.2796875	0.947224701192842\\
0.2828125	0.957949041648148\\
0.2859375	0.966692599833737\\
0.2890625	0.973805007718573\\
0.2921875	0.979569776218268\\
0.2953125	0.984219009079331\\
0.2984375	0.987944440889874\\
0.3015625	0.990905763095759\\
0.30546875	0.9937349128692\\
0.309375	0.995794572022979\\
0.31328125	0.997260859005243\\
0.31796875	0.99843695993795\\
0.32421875	0.999327607875041\\
0.33203125	0.999807710614336\\
0.34609375	0.999991036642234\\
0.44765625	0.999925088595217\\
0.49140625	0.999499437351189\\
0.5140625	0.998749016013915\\
0.53046875	0.997647043935033\\
0.54296875	0.996265218958489\\
0.55390625	0.994483545675228\\
0.56328125	0.992376594891443\\
0.571875	0.98983885633677\\
0.5796875	0.986910163294105\\
0.58671875	0.98366803690288\\
0.59375	0.979752102698065\\
0.6	0.975620819998495\\
0.60625	0.970796094055435\\
0.6125	0.96519787835623\\
0.61875	0.95874590975625\\
0.625	0.951360553359397\\
0.63125	0.942962956971311\\
0.6375	0.933475405502963\\
0.64375	0.92282295084538\\
0.65	0.910936675172344\\
0.65625	0.89775759946298\\
0.6625	0.883239562545208\\
0.66875	0.86735001636264\\
0.67578125	0.847810418192902\\
0.6828125	0.826497699918297\\
0.68984375	0.803414992377428\\
0.69765625	0.775715461515136\\
0.70546875	0.745907671248371\\
0.7140625	0.710785737232982\\
0.7234375	0.669863736072832\\
0.73359375	0.622752500326528\\
0.74453125	0.569203842027855\\
0.75703125	0.505063092126632\\
0.77265625	0.42168455363464\\
0.82578125	0.135265861023909\\
0.8328125	0.101213608308171\\
0.83828125	0.0772110670204007\\
0.84296875	0.058985507946604\\
0.846875	0.0457540061678665\\
0.85078125	0.0344533069603814\\
0.8546875	0.0251209349531811\\
0.8578125	0.0190293584567782\\
0.8609375	0.0140756898154095\\
0.8640625	0.0101497269781319\\
0.8671875	0.00712114249181339\\
0.8703125	0.00485036847641718\\
0.8734375	0.00319850277236222\\
0.87734375	0.00180683672745996\\
0.88203125	0.000835932175186516\\
0.88828125	0.000250264328813588\\
0.8984375	1.88333256603279e-05\\
0.95625	-0\\
1	-0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.175	2.34867398951621e-06\\
0.2	0.00514881288862612\\
0.225	0.08720711297234\\
0.25	0.513763558601893\\
0.275	0.909045478663762\\
0.3	0.986933822354289\\
0.325	0.999176525690553\\
0.35	0.999990992914201\\
0.475	0.999772961236622\\
0.5	0.999314655433536\\
0.525	0.998086307463236\\
0.55	0.995071757677994\\
0.575	0.988354580242635\\
0.6	0.974815108079359\\
0.625	0.950121682519233\\
0.65	0.909303049858424\\
0.675	0.848254039015601\\
0.7	0.765113571920161\\
0.725	0.661267620413087\\
0.75	0.539904343969883\\
0.775	0.408515386432242\\
0.8	0.267124358625273\\
0.825	0.131046519350334\\
0.85	0.050450017230097\\
0.875	0.0149233020081314\\
0.9	0.00157578754075893\\
0.925	-0\\
1	0\\
};
\addplot [color=black,dashdotted, forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
};
\addplot [color=black,dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
};
\addplot [color=black,dotted, forget plot]
  table[row sep=crcr]{%
0	3.46392521104466e-05\\
0.125	1.53266403988273e-05\\
0.15	0.000345262091693277\\
0.175	-0.00214944920211257\\
0.2	0.00526581803432724\\
0.225	0.0884558976911836\\
0.25	0.513972295133306\\
0.275	0.908919179123845\\
0.3	0.98702998317204\\
0.325	0.999398631073434\\
0.35	1.00003491671549\\
0.475	0.999786086298343\\
0.5	0.999328270659967\\
0.525	0.998087786153036\\
0.55	0.995038471062434\\
0.575	0.988276192175517\\
0.6	0.974724777223462\\
0.625	0.950104314979853\\
0.65	0.909373811256746\\
0.675	0.848259057138382\\
0.7	0.764879012922437\\
0.725	0.660873647686457\\
0.75	0.54025296888248\\
0.775	0.40871806584276\\
0.8	0.26687840897118\\
0.825	0.131001706098345\\
0.85	0.0507731647872509\\
0.875	0.0158740897204337\\
0.9	0.00221850336925744\\
0.925	-0.00105176732009449\\
1	3.46392521104466e-05\\
};
\end{axis}
\end{tikzpicture}%

==> scalinglimiterinitialcond.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho_0(x)$},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.00500500500500501	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	4.77375637152396e-26\\
0.126126126126126	1.79678606809861e-17\\
0.127127127127127	5.34275683915172e-15\\
0.128128128128128	1.66937563446383e-13\\
0.129129129129129	1.97262995125295e-12\\
0.13013013013013	1.35131964423542e-11\\
0.131131131131131	6.52691724713878e-11\\
0.132132132132132	2.47180171735709e-10\\
0.133133133133133	7.82551557749576e-10\\
0.134134134134134	2.15927190986547e-09\\
0.135135135135135	5.34356835516118e-09\\
0.136136136136136	1.21058800241008e-08\\
0.137137137137137	2.54921965721421e-08\\
0.138138138138138	5.04772469922878e-08\\
0.139139139139139	9.48381311907706e-08\\
0.14014014014014	1.70288295085597e-07\\
0.141141141141141	2.93912121871286e-07\\
0.142142142142142	4.89939836687465e-07\\
0.143143143143143	7.91900911280846e-07\\
0.144144144144144	1.24519174099136e-06\\
0.145145145145145	1.91009009666134e-06\\
0.146146146146146	2.86524479067364e-06\\
0.147147147147147	4.21166421217212e-06\\
0.148148148148148	6.07722196323066e-06\\
0.149149149149149	8.62169185351745e-06\\
0.15015015015015	1.20423180786882e-05\\
0.151151151151151	1.65799196130453e-05\\
0.152152152152152	2.25255207869455e-05\\
0.153153153153153	3.02274927909461e-05\\
0.154154154154154	4.00991835473384e-05\\
0.155155155155155	5.2627006108661e-05\\
0.156156156156156	6.83789485718018e-05\\
0.157157157157157	8.80134615209036e-05\\
0.158158158158158	0.000112288672313153\\
0.159159159159159	0.00014207186917379\\
0.16016016016016	0.00017834919213949\\
0.161161161161161	0.00022223546244549\\
0.162162162162162	0.000274984077047567\\
0.163163163163163	0.000337996890654644\\
0.164164164164164	0.00041283400396362\\
0.165165165165165	0.000501223373770393\\
0.166166166166166	0.000605070158308239\\
0.167167167167167	0.00072646570955789\\
0.168168168168168	0.0008676961233975\\
0.169169169169169	0.00103125025832272\\
0.17017017017017	0.00121982713406888\\
0.171171171171171	0.00143634262280335\\
0.172172172172172	0.00168393534761669\\
0.173173173173173	0.00196597170580786\\
0.174174174174174	0.00228604993791176\\
0.175175175175175	0.0026480031675284\\
0.176176176176176	0.00305590134175068\\
0.177177177177177	0.00351405200731795\\
0.178178178178178	0.00402699986350315\\
0.179179179179179	0.00459952503913243\\
0.18018018018018	0.00523664004798922\\
0.181181181181181	0.00594358538412275\\
0.182182182182182	0.00672582372621341\\
0.183183183183183	0.00758903272808974\\
0.184184184184184	0.00853909638069254\\
0.185185185185185	0.00958209493918434\\
0.186186186186186	0.0107242934174516\\
0.187187187187187	0.0119721286608863\\
0.188188188188188	0.0133321950170106\\
0.189189189189189	0.0148112286321587\\
0.19019019019019	0.0164160904110147\\
0.191191191191191	0.0181537476842497\\
0.192192192192192	0.0200312546377754\\
0.193193193193193	0.0220557315651688\\
0.194194194194194	0.0242343430125787\\
0.195195195195195	0.0265742748928583\\
0.196196196196196	0.0290827106527291\\
0.197197197197197	0.0317668065834287\\
0.198198198198198	0.0346336663714959\\
0.199199199199199	0.0376903149920554\\
0.2002002002002	0.0409436720521598\\
0.201201201201201	0.0444005246963873\\
0.202202202202202	0.0480675001909676\\
0.203203203203203	0.0519510383061735\\
0.204204204204204	0.0560573636195788\\
0.205205205205205	0.060392457865\\
0.206206206206206	0.06496203245352\\
0.207207207207207	0.0697715012939198\\
0.208208208208208	0.074825954040105\\
0.209209209209209	0.0801301298927318\\
0.21021021021021	0.085688392081179\\
0.211211211211211	0.0915047031503168\\
0.212212212212212	0.097582601174176\\
0.213213213213213	0.103925177015651\\
0.214214214214214	0.110535052747768\\
0.215215215215215	0.117414361347887\\
0.216216216216216	0.124564727771404\\
0.217217217217217	0.131987251506248\\
0.218218218218218	0.139682490703599\\
0.219219219219219	0.147650447973929\\
0.22022022022022	0.155890557930663\\
0.221221221221221	0.164401676556553\\
0.222222222222222	0.173182072460188\\
0.223223223223223	0.182229420082148\\
0.224224224224224	0.191540794901953\\
0.225225225225225	0.20111267068843\\
0.226226226226226	0.210940918827293\\
0.227227227227227	0.221020809750742\\
0.228228228228228	0.231347016484724\\
0.229229229229229	0.241913620320281\\
0.23023023023023	0.25271411860604\\
0.231231231231231	0.263741434649653\\
0.232232232232232	0.274987929706615\\
0.233233233233233	0.286445417025721\\
0.234234234234234	0.2981051779113\\
0.235235235235235	0.309957979753392\\
0.236236236236236	0.321994095968336\\
0.237237237237237	0.334203327783696\\
0.238238238238238	0.346575027793253\\
0.239239239239239	0.359098125199907\\
0.24024024024024	0.371761152656758\\
0.241241241241241	0.384552274609545\\
0.242242242242242	0.39745931703688\\
0.243243243243243	0.410469798478455\\
0.244244244244244	0.42357096223565\\
0.245245245245245	0.436749809623711\\
0.246246246246246	0.449993134149963\\
0.247247247247247	0.463287556488346\\
0.248248248248248	0.476619560117035\\
0.249249249249249	0.489975527482893\\
0.25025025025025	0.50334177655416\\
0.251251251251251	0.516704597621024\\
0.252252252252252	0.530050290202651\\
0.253253253253253	0.543365199918709\\
0.254254254254254	0.556635755183619\\
0.255255255255255	0.569848503582593\\
0.256256256256256	0.582990147789837\\
0.257257257257257	0.596047580891505\\
0.258258258258258	0.609007920978522\\
0.259259259259259	0.621858544877729\\
0.26026026026026	0.634587120893707\\
0.261261261261261	0.647181640437958\\
0.262262262262262	0.659630448427235\\
0.263263263263263	0.671922272338218\\
0.264264264264264	0.684046249811804\\
0.265265265265265	0.695991954706789\\
0.266266266266266	0.707749421509539\\
0.267267267267267	0.719309168013758\\
0.268268268268268	0.730662216192001\\
0.269269269269269	0.74180011118881\\
0.27027027027027	0.752714938373563\\
0.271271271271271	0.763399338399856\\
0.272272272272272	0.773846520227082\\
0.273273273273273	0.7840502720688\\
0.274274274274274	0.794004970241842\\
0.275275275275275	0.803705585899163\\
0.276276276276276	0.813147689638918\\
0.277277277277277	0.822327453991536\\
0.278278278278278	0.831241653795748\\
0.279279279279279	0.839887664483924\\
0.28028028028028	0.84826345830593\\
0.281281281281281	0.856367598529814\\
0.282282282282282	0.864199231666228\\
0.283283283283283	0.871758077771912\\
0.284284284284284	0.879044418895806\\
0.285285285285285	0.88605908573906\\
0.286286286286286	0.892803442607667\\
0.287287287287287	0.899279370743557\\
0.288288288288288	0.90548925012636\\
0.289289289289289	0.911435939844381\\
0.29029029029029	0.917122757138687\\
0.291291291291291	0.922553455229388\\
0.292292292292292	0.927732200037669\\
0.293293293293293	0.932663545920885\\
0.294294294294294	0.937352410541538\\
0.295295295295295	0.941804048993379\\
0.296296296296296	0.946024027310083\\
0.297297297297297	0.950018195483252\\
0.298298298298298	0.953792660117182\\
0.299299299299299	0.957353756847987\\
0.3003003003003	0.960708022653961\\
0.301301301301301	0.963862168182945\\
0.302302302302302	0.966823050220421\\
0.303303303303303	0.969597644419591\\
0.304304304304304	0.972193018411583\\
0.305305305305305	0.974616305409987\\
0.306306306306306	0.97687467841978\\
0.307307307307307	0.978975325155585\\
0.308308308308308	0.980925423768861\\
0.309309309309309	0.982732119477667\\
0.31031031031031	0.984402502186124\\
0.311311311311311	0.985943585173958\\
0.312312312312312	0.98736228492914\\
0.313313313313313	0.988665402189136\\
0.314314314314314	0.989859604248328\\
0.315315315315315	0.990951408580971\\
0.316316316316316	0.991947167820806\\
0.317317317317317	0.992853056129762\\
0.318318318318318	0.993675056979688\\
0.319319319319319	0.994418952362358\\
0.32032032032032	0.995090313434244\\
0.321321321321321	0.995694492594094\\
0.322322322322322	0.996236616982712\\
0.323323323323323	0.996721583386167\\
0.324324324324324	0.997154054515497\\
0.325325325325325	0.99753845662818\\
0.326326326326326	0.99787897844926\\
0.327327327327327	0.998179571342843\\
0.328328328328328	0.998443950678142\\
0.329329329329329	0.99867559832807\\
0.33033033033033	0.99887776623274\\
0.331331331331331	0.999053480955279\\
0.332332332332332	0.999205549152809\\
0.333333333333333	0.999336563881807\\
0.334334334334334	0.999448911653811\\
0.335335335335335	0.999544780155106\\
0.336336336336336	0.999626166542306\\
0.337337337337337	0.999694886224731\\
0.338338338338338	0.999752582044364\\
0.339339339339339	0.999800733764507\\
0.34034034034034	0.99984066777965\\
0.341341341341341	0.999873566960993\\
0.342342342342342	0.999900480554653\\
0.343343343343343	0.999922334053077\\
0.344344344344344	0.999939938964079\\
0.345345345345345	0.999954002406565\\
0.346346346346346	0.999965136467261\\
0.347347347347347	0.999973867258289\\
0.348348348348348	0.999980643621794\\
0.349349349349349	0.999985845434159\\
0.35035035035035	0.999989791469316\\
0.351351351351351	0.999992746787721\\
0.352352352352352	0.999994929624748\\
0.353353353353353	0.999996517759637\\
0.354354354354354	0.999997654353332\\
0.355355355355355	0.999998453250747\\
0.356356356356356	0.999999003749963\\
0.357357357357357	0.999999374847369\\
0.358358358358358	0.999999618974163\\
0.359359359359359	0.999999775245112\\
0.36036036036036	0.999999872245796\\
0.361361361361361	0.999999930388878\\
0.362362362362362	0.999999963873589\\
0.363363363363363	0.999999982285615\\
0.364364364364364	0.999999991876333\\
0.365365365365365	0.999999996561603\\
0.366366366366366	0.999999998680243\\
0.367367367367367	0.999999999551575\\
0.368368368368368	0.999999999869676\\
0.369369369369369	0.999999999969223\\
0.37037037037037	0.999999999994556\\
0.371371371371371	0.999999999999376\\
0.372372372372372	0.999999999999965\\
0.373373373373373	1\\
0.374374374374374	1\\
0.375375375375375	1\\
0.376376376376376	1\\
0.377377377377377	1\\
0.378378378378378	1\\
0.379379379379379	1\\
0.38038038038038	1\\
0.381381381381381	1\\
0.382382382382382	1\\
0.383383383383383	1\\
0.384384384384384	1\\
0.385385385385385	1\\
0.386386386386386	1\\
0.387387387387387	1\\
0.388388388388388	1\\
0.389389389389389	1\\
0.39039039039039	1\\
0.391391391391391	1\\
0.392392392392392	1\\
0.393393393393393	1\\
0.394394394394394	1\\
0.395395395395395	1\\
0.396396396396396	1\\
0.397397397397397	1\\
0.398398398398398	1\\
0.399399399399399	1\\
0.4004004004004	1\\
0.401401401401401	1\\
0.402402402402402	1\\
0.403403403403403	1\\
0.404404404404404	1\\
0.405405405405405	1\\
0.406406406406406	1\\
0.407407407407407	1\\
0.408408408408408	1\\
0.409409409409409	1\\
0.41041041041041	1\\
0.411411411411411	1\\
0.412412412412412	1\\
0.413413413413413	1\\
0.414414414414414	1\\
0.415415415415415	1\\
0.416416416416416	1\\
0.417417417417417	1\\
0.418418418418418	1\\
0.419419419419419	1\\
0.42042042042042	1\\
0.421421421421421	1\\
0.422422422422422	1\\
0.423423423423423	1\\
0.424424424424424	1\\
0.425425425425425	1\\
0.426426426426426	1\\
0.427427427427427	1\\
0.428428428428428	1\\
0.429429429429429	1\\
0.43043043043043	1\\
0.431431431431431	1\\
0.432432432432432	1\\
0.433433433433433	1\\
0.434434434434434	1\\
0.435435435435435	1\\
0.436436436436436	1\\
0.437437437437437	1\\
0.438438438438438	1\\
0.439439439439439	1\\
0.44044044044044	1\\
0.441441441441441	1\\
0.442442442442442	1\\
0.443443443443443	1\\
0.444444444444444	1\\
0.445445445445445	1\\
0.446446446446446	1\\
0.447447447447447	1\\
0.448448448448448	1\\
0.449449449449449	1\\
0.45045045045045	1\\
0.451451451451451	1\\
0.452452452452452	1\\
0.453453453453453	1\\
0.454454454454454	1\\
0.455455455455455	1\\
0.456456456456456	1\\
0.457457457457457	1\\
0.458458458458458	1\\
0.459459459459459	1\\
0.46046046046046	1\\
0.461461461461461	1\\
0.462462462462462	1\\
0.463463463463463	1\\
0.464464464464464	1\\
0.465465465465465	1\\
0.466466466466466	1\\
0.467467467467467	1\\
0.468468468468468	1\\
0.469469469469469	1\\
0.47047047047047	1\\
0.471471471471471	1\\
0.472472472472472	1\\
0.473473473473473	1\\
0.474474474474474	1\\
0.475475475475475	1\\
0.476476476476476	1\\
0.477477477477477	1\\
0.478478478478478	1\\
0.47947947947948	1\\
0.48048048048048	1\\
0.481481481481481	1\\
0.482482482482482	1\\
0.483483483483483	1\\
0.484484484484485	1\\
0.485485485485485	1\\
0.486486486486487	1\\
0.487487487487487	1\\
0.488488488488488	1\\
0.48948948948949	1\\
0.49049049049049	1\\
0.491491491491492	1\\
0.492492492492493	1\\
0.493493493493493	1\\
0.494494494494495	1\\
0.495495495495495	1\\
0.496496496496497	1\\
0.497497497497498	1\\
0.498498498498498	1\\
0.4994994994995	1\\
0.500500500500501	1\\
0.501501501501502	1\\
0.502502502502503	1\\
0.503503503503503	1\\
0.504504504504504	1\\
0.505505505505506	1\\
0.506506506506507	1\\
0.507507507507508	1\\
0.508508508508508	1\\
0.509509509509509	1\\
0.510510510510511	1\\
0.511511511511512	1\\
0.512512512512513	1\\
0.513513513513513	1\\
0.514514514514514	1\\
0.515515515515516	1\\
0.516516516516517	1\\
0.517517517517518	1\\
0.518518518518518	1\\
0.519519519519519	1\\
0.520520520520521	1\\
0.521521521521522	1\\
0.522522522522523	1\\
0.523523523523523	1\\
0.524524524524524	1\\
0.525525525525526	1\\
0.526526526526527	1\\
0.527527527527528	1\\
0.528528528528529	1\\
0.529529529529529	1\\
0.530530530530531	1\\
0.531531531531532	1\\
0.532532532532533	1\\
0.533533533533534	1\\
0.534534534534535	1\\
0.535535535535536	1\\
0.536536536536537	1\\
0.537537537537538	1\\
0.538538538538539	1\\
0.53953953953954	1\\
0.540540540540541	1\\
0.541541541541542	1\\
0.542542542542543	1\\
0.543543543543544	1\\
0.544544544544545	1\\
0.545545545545546	1\\
0.546546546546547	1\\
0.547547547547548	1\\
0.548548548548549	1\\
0.54954954954955	1\\
0.550550550550551	1\\
0.551551551551552	1\\
0.552552552552553	1\\
0.553553553553554	1\\
0.554554554554555	1\\
0.555555555555556	1\\
0.556556556556557	1\\
0.557557557557558	1\\
0.558558558558559	1\\
0.55955955955956	1\\
0.560560560560561	1\\
0.561561561561562	1\\
0.562562562562563	1\\
0.563563563563564	1\\
0.564564564564565	1\\
0.565565565565566	1\\
0.566566566566567	1\\
0.567567567567568	1\\
0.568568568568569	1\\
0.56956956956957	1\\
0.570570570570571	1\\
0.571571571571572	1\\
0.572572572572573	1\\
0.573573573573574	1\\
0.574574574574575	1\\
0.575575575575576	1\\
0.576576576576577	1\\
0.577577577577578	1\\
0.578578578578579	1\\
0.57957957957958	1\\
0.580580580580581	1\\
0.581581581581582	1\\
0.582582582582583	1\\
0.583583583583584	1\\
0.584584584584585	1\\
0.585585585585586	1\\
0.586586586586587	1\\
0.587587587587588	1\\
0.588588588588589	1\\
0.58958958958959	1\\
0.590590590590591	1\\
0.591591591591592	1\\
0.592592592592593	1\\
0.593593593593594	1\\
0.594594594594595	1\\
0.595595595595596	1\\
0.596596596596597	1\\
0.597597597597598	1\\
0.598598598598599	1\\
0.5995995995996	1\\
0.600600600600601	1\\
0.601601601601602	1\\
0.602602602602603	1\\
0.603603603603604	1\\
0.604604604604605	1\\
0.605605605605606	1\\
0.606606606606607	1\\
0.607607607607608	1\\
0.608608608608609	1\\
0.60960960960961	1\\
0.610610610610611	1\\
0.611611611611612	1\\
0.612612612612613	1\\
0.613613613613614	1\\
0.614614614614615	1\\
0.615615615615616	1\\
0.616616616616617	1\\
0.617617617617618	1\\
0.618618618618619	1\\
0.61961961961962	1\\
0.620620620620621	1\\
0.621621621621622	1\\
0.622622622622623	1\\
0.623623623623624	1\\
0.624624624624625	1\\
0.625625625625626	1\\
0.626626626626627	1\\
0.627627627627628	0.999999999999965\\
0.628628628628629	0.999999999999374\\
0.62962962962963	0.999999999994556\\
0.630630630630631	0.999999999969222\\
0.631631631631632	0.999999999869674\\
0.632632632632633	0.999999999551574\\
0.633633633633634	0.999999998680241\\
0.634634634634635	0.999999996561603\\
0.635635635635636	0.999999991876332\\
0.636636636636637	0.999999982285613\\
0.637637637637638	0.999999963873589\\
0.638638638638639	0.999999930388877\\
0.63963963963964	0.999999872245797\\
0.640640640640641	0.999999775245111\\
0.641641641641642	0.999999618974164\\
0.642642642642643	0.99999937484737\\
0.643643643643644	0.999999003749961\\
0.644644644644645	0.999998453250747\\
0.645645645645646	0.999997654353331\\
0.646646646646647	0.999996517759638\\
0.647647647647648	0.999994929624748\\
0.648648648648649	0.99999274678772\\
0.64964964964965	0.999989791469315\\
0.650650650650651	0.999985845434158\\
0.651651651651652	0.999980643621794\\
0.652652652652653	0.999973867258288\\
0.653653653653654	0.999965136467259\\
0.654654654654655	0.999954002406566\\
0.655655655655656	0.999939938964078\\
0.656656656656657	0.999922334053078\\
0.657657657657658	0.999900480554652\\
0.658658658658659	0.999873566960992\\
0.65965965965966	0.99984066777965\\
0.660660660660661	0.999800733764505\\
0.661661661661662	0.999752582044364\\
0.662662662662663	0.99969488622473\\
0.663663663663664	0.999626166542303\\
0.664664664664665	0.999544780155107\\
0.665665665665666	0.999448911653811\\
0.666666666666667	0.999336563881806\\
0.667667667667668	0.999205549152808\\
0.668668668668669	0.999053480955278\\
0.66966966966967	0.99887776623274\\
0.670670670670671	0.998675598328069\\
0.671671671671672	0.998443950678142\\
0.672672672672673	0.998179571342842\\
0.673673673673674	0.997878978449261\\
0.674674674674675	0.997538456628181\\
0.675675675675676	0.997154054515497\\
0.676676676676677	0.996721583386168\\
0.677677677677678	0.996236616982712\\
0.678678678678679	0.995694492594094\\
0.67967967967968	0.995090313434244\\
0.680680680680681	0.994418952362357\\
0.681681681681682	0.993675056979688\\
0.682682682682683	0.992853056129761\\
0.683683683683684	0.991947167820807\\
0.684684684684685	0.99095140858097\\
0.685685685685686	0.989859604248326\\
0.686686686686687	0.988665402189136\\
0.687687687687688	0.987362284929139\\
0.688688688688689	0.985943585173958\\
0.68968968968969	0.984402502186124\\
0.690690690690691	0.982732119477665\\
0.691691691691692	0.98092542376886\\
0.692692692692693	0.978975325155584\\
0.693693693693694	0.976874678419781\\
0.694694694694695	0.974616305409986\\
0.695695695695696	0.972193018411581\\
0.696696696696697	0.969597644419591\\
0.697697697697698	0.966823050220419\\
0.698698698698699	0.963862168182946\\
0.6996996996997	0.96070802265396\\
0.700700700700701	0.957353756847986\\
0.701701701701702	0.953792660117183\\
0.702702702702703	0.950018195483251\\
0.703703703703704	0.946024027310083\\
0.704704704704705	0.941804048993379\\
0.705705705705706	0.93735241054154\\
0.706706706706707	0.932663545920886\\
0.707707707707708	0.927732200037667\\
0.708708708708709	0.922553455229388\\
0.70970970970971	0.917122757138686\\
0.710710710710711	0.911435939844383\\
0.711711711711712	0.90548925012636\\
0.712712712712713	0.899279370743555\\
0.713713713713714	0.892803442607667\\
0.714714714714715	0.886059085739059\\
0.715715715715716	0.879044418895808\\
0.716716716716717	0.871758077771912\\
0.717717717717718	0.864199231666226\\
0.718718718718719	0.856367598529814\\
0.71971971971972	0.848263458305929\\
0.720720720720721	0.839887664483925\\
0.721721721721722	0.831241653795748\\
0.722722722722723	0.822327453991534\\
0.723723723723724	0.813147689638918\\
0.724724724724725	0.803705585899163\\
0.725725725725726	0.794004970241844\\
0.726726726726727	0.784050272068799\\
0.727727727727728	0.773846520227079\\
0.728728728728729	0.763399338399856\\
0.72972972972973	0.752714938373562\\
0.730730730730731	0.741800111188811\\
0.731731731731732	0.730662216191999\\
0.732732732732733	0.719309168013755\\
0.733733733733734	0.707749421509539\\
0.734734734734735	0.695991954706788\\
0.735735735735736	0.684046249811806\\
0.736736736736737	0.671922272338216\\
0.737737737737738	0.659630448427236\\
0.738738738738739	0.647181640437958\\
0.73973973973974	0.634587120893707\\
0.740740740740741	0.62185854487773\\
0.741741741741742	0.60900792097852\\
0.742742742742743	0.596047580891505\\
0.743743743743744	0.582990147789836\\
0.744744744744745	0.569848503582593\\
0.745745745745746	0.556635755183621\\
0.746746746746747	0.543365199918706\\
0.747747747747748	0.530050290202651\\
0.748748748748749	0.516704597621023\\
0.74974974974975	0.503341776554161\\
0.750750750750751	0.489975527482895\\
0.751751751751752	0.476619560117033\\
0.752752752752753	0.463287556488344\\
0.753753753753754	0.449993134149963\\
0.754754754754755	0.436749809623712\\
0.755755755755756	0.423570962235651\\
0.756756756756757	0.410469798478453\\
0.757757757757758	0.397459317036879\\
0.758758758758759	0.384552274609544\\
0.75975975975976	0.371761152656758\\
0.760760760760761	0.359098125199909\\
0.761761761761762	0.346575027793251\\
0.762762762762763	0.334203327783694\\
0.763763763763764	0.321994095968336\\
0.764764764764765	0.309957979753393\\
0.765765765765766	0.298105177911303\\
0.766766766766767	0.286445417025719\\
0.767767767767768	0.274987929706613\\
0.768768768768769	0.263741434649653\\
0.76976976976977	0.252714118606041\\
0.770770770770771	0.241913620320283\\
0.771771771771772	0.231347016484722\\
0.772772772772773	0.22102080975074\\
0.773773773773774	0.210940918827293\\
0.774774774774775	0.201112670688431\\
0.775775775775776	0.191540794901956\\
0.776776776776777	0.182229420082146\\
0.777777777777778	0.173182072460187\\
0.778778778778779	0.164401676556553\\
0.77977977977978	0.155890557930665\\
0.780780780780781	0.147650447973931\\
0.781781781781782	0.139682490703598\\
0.782782782782783	0.131987251506247\\
0.783783783783784	0.124564727771404\\
0.784784784784785	0.117414361347889\\
0.785785785785786	0.110535052747765\\
0.786786786786787	0.103925177015648\\
0.787787787787788	0.0975826011741757\\
0.788788788788789	0.0915047031503171\\
0.78978978978979	0.0856883920811798\\
0.790790790790791	0.0801301298927288\\
0.791791791791792	0.0748259540401032\\
0.792792792792793	0.0697715012939197\\
0.793793793793794	0.0649620324535216\\
0.794794794794795	0.0603924578650012\\
0.795795795795796	0.0560573636195761\\
0.796796796796797	0.0519510383061724\\
0.797797797797798	0.0480675001909674\\
0.798798798798799	0.0444005246963878\\
0.7997997997998	0.0409436720521613\\
0.800800800800801	0.0376903149920526\\
0.801801801801802	0.0346336663714942\\
0.802802802802803	0.0317668065834282\\
0.803803803803804	0.02908271065273\\
0.804804804804805	0.0265742748928605\\
0.805805805805806	0.0242343430125758\\
0.806806806806807	0.0220557315651668\\
0.807807807807808	0.0200312546377749\\
0.808808808808809	0.0181537476842507\\
0.80980980980981	0.0164160904110165\\
0.810810810810811	0.0148112286321557\\
0.811811811811812	0.0133321950170087\\
0.812812812812813	0.0119721286608858\\
0.813813813813814	0.0107242934174524\\
0.814814814814815	0.00958209493918605\\
0.815815815815816	0.00853909638068995\\
0.816816816816817	0.00758903272808831\\
0.817817817817818	0.00672582372621311\\
0.818818818818819	0.00594358538412365\\
0.81981981981982	0.0052366400479914\\
0.820820820820821	0.00459952503913075\\
0.821821821821822	0.00402699986350241\\
0.822822822822823	0.00351405200731814\\
0.823823823823824	0.00305590134175204\\
0.824824824824825	0.00264800316752956\\
0.825825825825826	0.00228604993790982\\
0.826826826826827	0.00196597170580681\\
0.827827827827828	0.00168393534761713\\
0.828828828828829	0.00143634262280412\\
0.82982982982983	0.00121982713407109\\
0.830830830830831	0.00103125025832063\\
0.831831831831832	0.000867696123396211\\
0.832832832832833	0.000726465709557478\\
0.833833833833834	0.000605070158309129\\
0.834834834834835	0.00050122337377223\\
0.835835835835836	0.000412834003961526\\
0.836836836836837	0.000337996890653947\\
0.837837837837838	0.000274984077047402\\
0.838838838838839	0.000222235462446485\\
0.83983983983984	0.000178349192141214\\
0.840840840840841	0.000142071869171811\\
0.841841841841842	0.00011228867231261\\
0.842842842842843	8.8013461521097e-05\\
0.843843843843844	6.83789485729225e-05\\
0.844844844844845	5.26270061061984e-05\\
0.845845845845846	4.00991835455278e-05\\
0.846846846846847	3.02274927908019e-05\\
0.847847847847848	2.25255207870756e-05\\
0.848848848848849	1.65799196143457e-05\\
0.84984984984985	1.20423180758333e-05\\
0.850850850850851	8.6216918516735e-06\\
0.851851851851852	6.0772219622196e-06\\
0.852852852852853	4.21166421227248e-06\\
0.853853853853854	2.86524479131689e-06\\
0.854854854854855	1.91009009375964e-06\\
0.855855855855856	1.24519173971827e-06\\
0.856856856856857	7.91900910290799e-07\\
0.857857857857858	4.89939836256781e-07\\
0.858858858858859	2.93912122750761e-07\\
0.85985985985986	1.70288293022125e-07\\
0.860860860860861	9.48381303489398e-08\\
0.861861861861862	5.04772460496739e-08\\
0.862862862862863	2.54921970199717e-08\\
0.863863863863864	1.21058814084307e-08\\
0.864864864864865	5.34356636716637e-09\\
0.865865865865866	2.15927076219202e-09\\
0.866866866866867	7.82551690114985e-10\\
0.867867867867868	2.47180498291755e-10\\
0.868868868868869	6.52708997961327e-11\\
0.86986986986987	1.3511858298898e-11\\
0.870870870870871	1.97220018094413e-12\\
0.871871871871872	1.66200386786386e-13\\
0.872872872872873	6.32827124036339e-15\\
0.873873873873874	1.33226762955019e-15\\
0.874874874874875	-2.66453525910038e-15\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> test1a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=\xmin,
xmax=\xmax,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=\ymin,
ymax=\ymax,ylabel style={font=\color{white!15!black}},
ylabel={$\rho(0.1,x)$},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={{\small -0.6},{\small -0.4},{\small -0.2},{\small 0},{\small 0.2},{\small 0.4},{\small 0.6}},
ytick={0,0.2,0.4,0.6,0.8,1.0},
yticklabels={{\small 0}, {\small 0.2}, {\small 0.4}, {\small 0.6}, {\small 0.8}, {\small 1}},
axis background/.style={fill=white}
]
\draw[dashdotted] (-0.51,0.1) -- (-0.485,0.1) -- (-0.485,1.0) -- (-0.51,1.0) -- (-0.51,0.1);
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0500000000000862\\
-0.6209375	0.0503780159609259\\
-0.59375	0.0513182969992447\\
-0.58625	0.0521834233569143\\
-0.57875	0.0538528096681798\\
-0.5715625	0.0562824514562945\\
-0.565	0.0593314309876753\\
-0.55875	0.063137569506575\\
-0.553125	0.0675091309268903\\
-0.548125	0.0723542896074481\\
-0.5434375	0.0779488355382898\\
-0.5390625	0.0843554062419825\\
-0.535	0.0916343554757453\\
-0.53125	0.0998343552463126\\
-0.5275	0.10987823657275\\
-0.510625	0.157748608747607\\
-0.5065625	0.166598162756693\\
-0.503125	0.172379366857517\\
-0.5003125	0.175729076082276\\
-0.4978125	0.177560159336569\\
-0.4965625	0.178094066050063\\
-0.49625	0.178726656264428\\
-0.4959375	0.182848541726852\\
-0.495625	0.205553389883052\\
-0.4953125	0.313423601428298\\
-0.494375	0.935473190042377\\
-0.49375	0.949298461792901\\
-0.493125	0.94999563682891\\
-0.4103125	0.949999932923846\\
-0.0665625000000001	0.949618884926206\\
-0.0115625000000001	0.948787191146976\\
0.024375	0.947487316299533\\
0.0528124999999999	0.945747908955807\\
0.07375	0.943715207535282\\
0.0921875000000001	0.941145145078238\\
0.110625	0.93778325082968\\
0.1290625	0.933665452692247\\
0.1428125	0.929847260680955\\
0.1546875	0.925736848950496\\
0.165625	0.921118313534586\\
0.1765625	0.91564011425697\\
0.188125	0.908958790352857\\
0.201875	0.900052225071972\\
0.220625	0.886904244970302\\
0.23125	0.878629109125543\\
0.24	0.870827582535379\\
0.248125	0.862562609453742\\
0.25625	0.853215532498147\\
0.2646875	0.842342108943304\\
0.27375	0.829409013837508\\
0.284375	0.812850756190546\\
0.30125	0.784847986222981\\
0.3165625	0.760023172741267\\
0.3353125	0.730247788893017\\
0.34375	0.71465720832105\\
0.3521875	0.697485321806127\\
0.3603125	0.679210488803959\\
0.3678125	0.660502854084702\\
0.375	0.6405609013014\\
0.381875	0.619288344205555\\
0.38875	0.595525095638042\\
0.3959375	0.567804420713202\\
0.4021875	0.54453527615644\\
0.4084375	0.524043670901729\\
0.4146875	0.506004651324529\\
0.42125	0.489402146748742\\
0.4275	0.475576047132644\\
0.43375	0.463489363917547\\
0.44	0.452978605720474\\
0.44625	0.443906557785843\\
0.4525	0.436158590361337\\
0.45875	0.429639650450078\\
0.4646875	0.424513905298683\\
0.470625	0.420372866448311\\
0.4765625	0.417173640470032\\
0.4825	0.414883515327301\\
0.4884375	0.413480068656237\\
0.4909375	0.412785661784646\\
0.4915625	0.412007117464672\\
0.4925	0.409082288692587\\
0.493125	0.402871793537857\\
0.49375	0.389279006787469\\
0.494375	0.35366606612914\\
0.495	0.274706281865156\\
0.49625	0.0623058396337959\\
0.4971875	0.0520122797185576\\
0.4978125	0.050213558446123\\
0.5	0.0499886097124658\\
0.514375	0.0500000000000038\\
1	0.0500000000000862\\
};
\addplot [color=black,loosely dotted, forget plot]
  table[row sep=crcr]{%
-1	0.0500000000000869\\
-0.62125	0.0503749550429275\\
-0.595	0.051262867950943\\
-0.5875	0.0520178786872172\\
-0.58	0.0535654057355439\\
-0.5725	0.0559826905095473\\
-0.56625	0.058767805829206\\
-0.56	0.0624039814102961\\
-0.555	0.0660686158620374\\
-0.55	0.0705749948263454\\
-0.545	0.0761483803327829\\
-0.54	0.0831121485947541\\
-0.53625	0.0895243878697332\\
-0.5325	0.0972670360869927\\
-0.52875	0.106755206117388\\
-0.51875	0.136143326856358\\
-0.5125	0.153447523607914\\
-0.5075	0.165023893295482\\
-0.50375	0.171649133058325\\
-0.50125	0.174836106241773\\
-0.5	0.176087589128214\\
-0.49875	0.179780555221635\\
-0.4975	0.208067099250888\\
-0.49625	0.332934485777485\\
-0.49375	0.857824964368036\\
-0.4925	0.92632310466469\\
-0.49125	0.944426487492572\\
-0.49	0.948736884678772\\
-0.48875	0.949776739766677\\
-0.48625	0.950032994276892\\
-0.4675	0.94999998676591\\
-0.0675000000000001	0.949627377235203\\
-0.0125	0.948813423506118\\
0.0237499999999999	0.94752215955026\\
0.0525	0.94578014690899\\
0.07375	0.943726372042777\\
0.0925	0.941110578570068\\
0.11125	0.937678487316558\\
0.13	0.933457605795025\\
0.14375	0.92958406225048\\
0.155	0.925650920490593\\
0.16625	0.920868592483086\\
0.1775	0.91517924862567\\
0.18875	0.908632977667701\\
0.2025	0.899702606545245\\
0.22125	0.8865322012425\\
0.23125	0.878717692239811\\
0.24	0.870915410518085\\
0.24875	0.861969850328064\\
0.2575	0.851767028713789\\
0.26625	0.840293454343682\\
0.27625	0.825739419040054\\
0.2875	0.807900152342848\\
0.32125	0.753150017167941\\
0.33125	0.737444858434652\\
0.34	0.721962674002496\\
0.34875	0.704831089370828\\
0.3575	0.685833576154794\\
0.365	0.667760664874143\\
0.3725	0.647667092589501\\
0.38	0.625136275642889\\
0.3875	0.599821967585928\\
0.3975	0.562571227845748\\
0.405	0.535968918142563\\
0.41125	0.516524364825103\\
0.4175	0.499412862030458\\
0.42375	0.484378772893284\\
0.43	0.471205051746038\\
0.43625	0.459709151688456\\
0.4425	0.449737540772293\\
0.44875	0.441161414650433\\
0.455	0.433875434396199\\
0.46125	0.427779054037602\\
0.4675	0.422852106879994\\
0.47875	0.415274061764174\\
0.48125	0.412072105208856\\
0.48375	0.406806028012433\\
0.485	0.402871116198848\\
0.48625	0.397617530148291\\
0.4875	0.390546723707947\\
0.48875	0.380981724553737\\
0.49	0.368016926464678\\
0.49125	0.350470489595009\\
0.4925	0.326880638924655\\
0.495	0.255990793310409\\
0.49875	0.123076254098881\\
0.5	0.0958056034965715\\
0.50125	0.0779502926378015\\
0.5025	0.0666141916847238\\
0.50375	0.0595709064523859\\
0.505	0.0552614963787474\\
0.50625	0.0526536519091236\\
0.5075	0.0511024592444767\\
0.51	0.0498056614830276\\
0.5125	0.049739638985411\\
0.51875	0.0500234297515869\\
0.565	0.0499999999999987\\
1	0.0500000000000869\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	0.0500000000000871\\
-0.62125	0.0503748887124593\\
-0.595	0.0512613288291779\\
-0.5875	0.0520140106476497\\
-0.58	0.0535620545777891\\
-0.5725	0.0559794448199218\\
-0.56625	0.0587648386804809\\
-0.56	0.0624014780865296\\
-0.555	0.0660661004508074\\
-0.55	0.0705726419924448\\
-0.545	0.0761466360006819\\
-0.54	0.083110324102172\\
-0.53625	0.0895220042197518\\
-0.5325	0.0972606211480904\\
-0.52875	0.106744592452014\\
-0.51	0.159575355264252\\
-0.50625	0.167459846435128\\
-0.5025	0.173411357591204\\
-0.49875	0.177794124149764\\
-0.4975	0.191768290844275\\
-0.49625	0.292878596419286\\
-0.49375	0.889338219195532\\
-0.4925	0.939901584468126\\
-0.49125	0.948295961268616\\
-0.49	0.949773144330844\\
-0.4875	0.950007042152565\\
-0.45875	0.94999998299644\\
-0.0675000000000001	0.949627538057266\\
-0.0125	0.948814023311638\\
0.0237499999999999	0.947523138900186\\
0.0525	0.945782005003914\\
0.07375	0.943729582425128\\
0.0925	0.941114806504915\\
0.11125	0.937682910797879\\
0.13	0.933462871024737\\
0.14375	0.929592224011142\\
0.155	0.925662596449464\\
0.16625	0.920883849257454\\
0.1775	0.915197032429613\\
0.18875	0.908651282907481\\
0.2025	0.899718399072709\\
0.22125	0.886544131083167\\
0.23125	0.878735264533423\\
0.24	0.870942356300469\\
0.24875	0.862008974954527\\
0.2575	0.85181921611296\\
0.26625	0.840357198414696\\
0.27625	0.825810491406378\\
0.2875	0.807964509281911\\
0.32125	0.753129146005685\\
0.33	0.739524316063258\\
0.33875	0.724306357993686\\
0.3475	0.707463160827562\\
0.35625	0.6888129044167\\
0.36375	0.671106844968352\\
0.37125	0.651460998114208\\
0.37875	0.62946915055791\\
0.38625	0.604699306604003\\
0.39375	0.576953341760986\\
0.4025	0.544184525127504\\
0.40875	0.523745023819514\\
0.415	0.505751842237407\\
0.42125	0.489930831435559\\
0.4275	0.476050267095266\\
0.43375	0.463914864258397\\
0.44	0.45336027652923\\
0.44625	0.444248481439027\\
0.4525	0.436464039616653\\
0.45875	0.429912613833296\\
0.465	0.424515150997066\\
0.47125	0.420196167047191\\
0.4775	0.416940977534654\\
0.4825	0.414313908831596\\
0.485	0.411766815045378\\
0.48625	0.409610105348453\\
0.4875	0.406294911687528\\
0.48875	0.401033838656919\\
0.49	0.392775588048372\\
0.49125	0.379927623365248\\
0.4925	0.35869792409983\\
0.49375	0.320794786147954\\
0.49875	0.0797622518174921\\
0.5	0.0625679775124381\\
0.50125	0.0553297546300169\\
0.5025	0.0520283274101057\\
0.50375	0.050589272938989\\
0.505	0.0500660466010374\\
0.51	0.0500379519609944\\
0.53125	0.0500000010048463\\
1	0.0500000000000871\\
};
\addplot [color=black,dashed, forget plot]
  table[row sep=crcr]{%
-1	0.0500000000000871\\
-0.62125	0.0503748607075218\\
-0.595	0.0512604501502205\\
-0.5875	0.0520124256501411\\
-0.58	0.053560460809019\\
-0.5725	0.0559780322429133\\
-0.56625	0.0587635545937757\\
-0.56	0.0624001826952061\\
-0.555	0.0660649626722556\\
-0.55	0.070571731235934\\
-0.545	0.0761458360044411\\
-0.54	0.0831096171755024\\
-0.53625	0.089522364885211\\
-0.5325	0.0972658407370608\\
-0.52875	0.10673961306552\\
-0.51	0.159577527148808\\
-0.50625	0.167468511979203\\
-0.5025	0.173414630718489\\
-0.5	0.176111966719681\\
-0.49875	0.177347888757867\\
-0.4975	0.18575019330585\\
-0.49625	0.271045936770885\\
-0.49375	0.906126971730803\\
-0.4925	0.944932088235137\\
-0.49125	0.949355908541939\\
-0.49	0.949969469463852\\
-0.4775	0.949999986767557\\
-0.0675000000000001	0.9496275721034\\
-0.0125	0.948814151789016\\
0.0237499999999999	0.947523353564594\\
0.0525	0.945782401464772\\
0.07375	0.943730292748806\\
0.0925	0.941115765938213\\
0.11125	0.937683937996226\\
0.13	0.93346399232908\\
0.14375	0.929593995103503\\
0.155	0.925665227222677\\
0.16625	0.920887374335739\\
0.1775	0.915201202469778\\
0.18875	0.90865561807222\\
0.2025	0.899722182763401\\
0.22125	0.886546594715531\\
0.23125	0.87873872826892\\
0.24	0.870948330044508\\
0.24875	0.862018182222002\\
0.2575	0.851831740957486\\
0.26625	0.840372526454128\\
0.27625	0.825827502118179\\
0.2875	0.8079799021765\\
0.32125	0.753123658664104\\
0.33	0.739519593594514\\
0.33875	0.724314904906234\\
0.3475	0.707483596583558\\
0.35625	0.688847172079347\\
0.36375	0.671155618607535\\
0.37125	0.651527368113774\\
0.37875	0.629556542582916\\
0.38625	0.604806708805376\\
0.39375	0.57700991844625\\
0.4025	0.544119343512767\\
0.40875	0.523684693235194\\
0.415	0.505695721983444\\
0.42125	0.489878355218631\\
0.4275	0.47600092626095\\
0.43375	0.463868210274975\\
0.44	0.453315918083929\\
0.44625	0.444206164547333\\
0.4525	0.436423682355479\\
0.45875	0.429872591139704\\
0.465	0.424474745290765\\
0.47125	0.420170454636448\\
0.4775	0.41689891706026\\
0.48375	0.414060681520162\\
0.48625	0.411677509502258\\
0.4875	0.409560925211327\\
0.48875	0.406000206516871\\
0.49	0.399331991587013\\
0.49125	0.387558418895599\\
0.4925	0.36828742096106\\
0.49375	0.33491921959702\\
0.495	0.272252033015313\\
0.4975	0.0964612847429642\\
0.49875	0.0642766761599489\\
0.5	0.0551368150506597\\
0.50125	0.0516697323312976\\
0.5025	0.0505268319780514\\
0.505	0.0502194362835746\\
0.51375	0.0500035231512108\\
0.63	0.05\\
1	0.0500000000000871\\
};
\end{axis}
\end{tikzpicture}%

==> test1azoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=\xmin,
xmax=\xmax,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=\ymin,
ymax=\ymax,ylabel style={font=\color{white!15!black}},
ylabel={$\rho(0.1,x)$},
xtick={-0.51,-0.505,-0.5,-0.495,-0.49,-0.485},
xticklabels={{\small -0.51},{\small -0.505},{\small -0.5},{\small -0.495},{\small -0.49},{\small -0.485}},
ytick={0,0.2,0.4,0.6,0.8,1.0},
yticklabels={{\small 0}, {\small 0.2}, {\small 0.4}, {\small 0.6}, {\small 0.8}, {\small 1}},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-1	0.0500000000000862\\
-0.6209375	0.0503780159609259\\
-0.59375	0.0513182969992447\\
-0.58625	0.0521834233569143\\
-0.57875	0.0538528096681798\\
-0.5715625	0.0562824514562945\\
-0.565	0.0593314309876753\\
-0.55875	0.063137569506575\\
-0.553125	0.0675091309268903\\
-0.548125	0.0723542896074481\\
-0.5434375	0.0779488355382898\\
-0.5390625	0.0843554062419825\\
-0.535	0.0916343554757453\\
-0.53125	0.0998343552463126\\
-0.5275	0.10987823657275\\
-0.510625	0.157748608747607\\
-0.5065625	0.166598162756693\\
-0.503125	0.172379366857517\\
-0.5003125	0.175729076082276\\
-0.4978125	0.177560159336569\\
-0.4965625	0.178094066050063\\
-0.49625	0.178726656264428\\
-0.4959375	0.182848541726852\\
-0.495625	0.205553389883052\\
-0.4953125	0.313423601428298\\
-0.494375	0.935473190042377\\
-0.49375	0.949298461792901\\
-0.493125	0.94999563682891\\
-0.4103125	0.949999932923846\\
-0.0665625000000001	0.949618884926206\\
-0.0115625000000001	0.948787191146976\\
0.024375	0.947487316299533\\
0.0528124999999999	0.945747908955807\\
0.07375	0.943715207535282\\
0.0921875000000001	0.941145145078238\\
0.110625	0.93778325082968\\
0.1290625	0.933665452692247\\
0.1428125	0.929847260680955\\
0.1546875	0.925736848950496\\
0.165625	0.921118313534586\\
0.1765625	0.91564011425697\\
0.188125	0.908958790352857\\
0.201875	0.900052225071972\\
0.220625	0.886904244970302\\
0.23125	0.878629109125543\\
0.24	0.870827582535379\\
0.248125	0.862562609453742\\
0.25625	0.853215532498147\\
0.2646875	0.842342108943304\\
0.27375	0.829409013837508\\
0.284375	0.812850756190546\\
0.30125	0.784847986222981\\
0.3165625	0.760023172741267\\
0.3353125	0.730247788893017\\
0.34375	0.71465720832105\\
0.3521875	0.697485321806127\\
0.3603125	0.679210488803959\\
0.3678125	0.660502854084702\\
0.375	0.6405609013014\\
0.381875	0.619288344205555\\
0.38875	0.595525095638042\\
0.3959375	0.567804420713202\\
0.4021875	0.54453527615644\\
0.4084375	0.524043670901729\\
0.4146875	0.506004651324529\\
0.42125	0.489402146748742\\
0.4275	0.475576047132644\\
0.43375	0.463489363917547\\
0.44	0.452978605720474\\
0.44625	0.443906557785843\\
0.4525	0.436158590361337\\
0.45875	0.429639650450078\\
0.4646875	0.424513905298683\\
0.470625	0.420372866448311\\
0.4765625	0.417173640470032\\
0.4825	0.414883515327301\\
0.4884375	0.413480068656237\\
0.4909375	0.412785661784646\\
0.4915625	0.412007117464672\\
0.4925	0.409082288692587\\
0.493125	0.402871793537857\\
0.49375	0.389279006787469\\
0.494375	0.35366606612914\\
0.495	0.274706281865156\\
0.49625	0.0623058396337959\\
0.4971875	0.0520122797185576\\
0.4978125	0.050213558446123\\
0.5	0.0499886097124658\\
0.514375	0.0500000000000038\\
1	0.0500000000000862\\
};
\addplot [color=black,loosely dotted, forget plot]
  table[row sep=crcr]{%
-1	0.0500000000000869\\
-0.62125	0.0503749550429275\\
-0.595	0.051262867950943\\
-0.5875	0.0520178786872172\\
-0.58	0.0535654057355439\\
-0.5725	0.0559826905095473\\
-0.56625	0.058767805829206\\
-0.56	0.0624039814102961\\
-0.555	0.0660686158620374\\
-0.55	0.0705749948263454\\
-0.545	0.0761483803327829\\
-0.54	0.0831121485947541\\
-0.53625	0.0895243878697332\\
-0.5325	0.0972670360869927\\
-0.52875	0.106755206117388\\
-0.51875	0.136143326856358\\
-0.5125	0.153447523607914\\
-0.5075	0.165023893295482\\
-0.50375	0.171649133058325\\
-0.50125	0.174836106241773\\
-0.5	0.176087589128214\\
-0.49875	0.179780555221635\\
-0.4975	0.208067099250888\\
-0.49625	0.332934485777485\\
-0.49375	0.857824964368036\\
-0.4925	0.92632310466469\\
-0.49125	0.944426487492572\\
-0.49	0.948736884678772\\
-0.48875	0.949776739766677\\
-0.48625	0.950032994276892\\
-0.4675	0.94999998676591\\
-0.0675000000000001	0.949627377235203\\
-0.0125	0.948813423506118\\
0.0237499999999999	0.94752215955026\\
0.0525	0.94578014690899\\
0.07375	0.943726372042777\\
0.0925	0.941110578570068\\
0.11125	0.937678487316558\\
0.13	0.933457605795025\\
0.14375	0.92958406225048\\
0.155	0.925650920490593\\
0.16625	0.920868592483086\\
0.1775	0.91517924862567\\
0.18875	0.908632977667701\\
0.2025	0.899702606545245\\
0.22125	0.8865322012425\\
0.23125	0.878717692239811\\
0.24	0.870915410518085\\
0.24875	0.861969850328064\\
0.2575	0.851767028713789\\
0.26625	0.840293454343682\\
0.27625	0.825739419040054\\
0.2875	0.807900152342848\\
0.32125	0.753150017167941\\
0.33125	0.737444858434652\\
0.34	0.721962674002496\\
0.34875	0.704831089370828\\
0.3575	0.685833576154794\\
0.365	0.667760664874143\\
0.3725	0.647667092589501\\
0.38	0.625136275642889\\
0.3875	0.599821967585928\\
0.3975	0.562571227845748\\
0.405	0.535968918142563\\
0.41125	0.516524364825103\\
0.4175	0.499412862030458\\
0.42375	0.484378772893284\\
0.43	0.471205051746038\\
0.43625	0.459709151688456\\
0.4425	0.449737540772293\\
0.44875	0.441161414650433\\
0.455	0.433875434396199\\
0.46125	0.427779054037602\\
0.4675	0.422852106879994\\
0.47875	0.415274061764174\\
0.48125	0.412072105208856\\
0.48375	0.406806028012433\\
0.485	0.402871116198848\\
0.48625	0.397617530148291\\
0.4875	0.390546723707947\\
0.48875	0.380981724553737\\
0.49	0.368016926464678\\
0.49125	0.350470489595009\\
0.4925	0.326880638924655\\
0.495	0.255990793310409\\
0.49875	0.123076254098881\\
0.5	0.0958056034965715\\
0.50125	0.0779502926378015\\
0.5025	0.0666141916847238\\
0.50375	0.0595709064523859\\
0.505	0.0552614963787474\\
0.50625	0.0526536519091236\\
0.5075	0.0511024592444767\\
0.51	0.0498056614830276\\
0.5125	0.049739638985411\\
0.51875	0.0500234297515869\\
0.565	0.0499999999999987\\
1	0.0500000000000869\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-1	0.0500000000000871\\
-0.62125	0.0503748887124593\\
-0.595	0.0512613288291779\\
-0.5875	0.0520140106476497\\
-0.58	0.0535620545777891\\
-0.5725	0.0559794448199218\\
-0.56625	0.0587648386804809\\
-0.56	0.0624014780865296\\
-0.555	0.0660661004508074\\
-0.55	0.0705726419924448\\
-0.545	0.0761466360006819\\
-0.54	0.083110324102172\\
-0.53625	0.0895220042197518\\
-0.5325	0.0972606211480904\\
-0.52875	0.106744592452014\\
-0.51	0.159575355264252\\
-0.50625	0.167459846435128\\
-0.5025	0.173411357591204\\
-0.49875	0.177794124149764\\
-0.4975	0.191768290844275\\
-0.49625	0.292878596419286\\
-0.49375	0.889338219195532\\
-0.4925	0.939901584468126\\
-0.49125	0.948295961268616\\
-0.49	0.949773144330844\\
-0.4875	0.950007042152565\\
-0.45875	0.94999998299644\\
-0.0675000000000001	0.949627538057266\\
-0.0125	0.948814023311638\\
0.0237499999999999	0.947523138900186\\
0.0525	0.945782005003914\\
0.07375	0.943729582425128\\
0.0925	0.941114806504915\\
0.11125	0.937682910797879\\
0.13	0.933462871024737\\
0.14375	0.929592224011142\\
0.155	0.925662596449464\\
0.16625	0.920883849257454\\
0.1775	0.915197032429613\\
0.18875	0.908651282907481\\
0.2025	0.899718399072709\\
0.22125	0.886544131083167\\
0.23125	0.878735264533423\\
0.24	0.870942356300469\\
0.24875	0.862008974954527\\
0.2575	0.85181921611296\\
0.26625	0.840357198414696\\
0.27625	0.825810491406378\\
0.2875	0.807964509281911\\
0.32125	0.753129146005685\\
0.33	0.739524316063258\\
0.33875	0.724306357993686\\
0.3475	0.707463160827562\\
0.35625	0.6888129044167\\
0.36375	0.671106844968352\\
0.37125	0.651460998114208\\
0.37875	0.62946915055791\\
0.38625	0.604699306604003\\
0.39375	0.576953341760986\\
0.4025	0.544184525127504\\
0.40875	0.523745023819514\\
0.415	0.505751842237407\\
0.42125	0.489930831435559\\
0.4275	0.476050267095266\\
0.43375	0.463914864258397\\
0.44	0.45336027652923\\
0.44625	0.444248481439027\\
0.4525	0.436464039616653\\
0.45875	0.429912613833296\\
0.465	0.424515150997066\\
0.47125	0.420196167047191\\
0.4775	0.416940977534654\\
0.4825	0.414313908831596\\
0.485	0.411766815045378\\
0.48625	0.409610105348453\\
0.4875	0.406294911687528\\
0.48875	0.401033838656919\\
0.49	0.392775588048372\\
0.49125	0.379927623365248\\
0.4925	0.35869792409983\\
0.49375	0.320794786147954\\
0.49875	0.0797622518174921\\
0.5	0.0625679775124381\\
0.50125	0.0553297546300169\\
0.5025	0.0520283274101057\\
0.50375	0.050589272938989\\
0.505	0.0500660466010374\\
0.51	0.0500379519609944\\
0.53125	0.0500000010048463\\
1	0.0500000000000871\\
};
\addplot [color=black,dashed, forget plot]
  table[row sep=crcr]{%
-1	0.0500000000000871\\
-0.62125	0.0503748607075218\\
-0.595	0.0512604501502205\\
-0.5875	0.0520124256501411\\
-0.58	0.053560460809019\\
-0.5725	0.0559780322429133\\
-0.56625	0.0587635545937757\\
-0.56	0.0624001826952061\\
-0.555	0.0660649626722556\\
-0.55	0.070571731235934\\
-0.545	0.0761458360044411\\
-0.54	0.0831096171755024\\
-0.53625	0.089522364885211\\
-0.5325	0.0972658407370608\\
-0.52875	0.10673961306552\\
-0.51	0.159577527148808\\
-0.50625	0.167468511979203\\
-0.5025	0.173414630718489\\
-0.5	0.176111966719681\\
-0.49875	0.177347888757867\\
-0.4975	0.18575019330585\\
-0.49625	0.271045936770885\\
-0.49375	0.906126971730803\\
-0.4925	0.944932088235137\\
-0.49125	0.949355908541939\\
-0.49	0.949969469463852\\
-0.4775	0.949999986767557\\
-0.0675000000000001	0.9496275721034\\
-0.0125	0.948814151789016\\
0.0237499999999999	0.947523353564594\\
0.0525	0.945782401464772\\
0.07375	0.943730292748806\\
0.0925	0.941115765938213\\
0.11125	0.937683937996226\\
0.13	0.93346399232908\\
0.14375	0.929593995103503\\
0.155	0.925665227222677\\
0.16625	0.920887374335739\\
0.1775	0.915201202469778\\
0.18875	0.90865561807222\\
0.2025	0.899722182763401\\
0.22125	0.886546594715531\\
0.23125	0.87873872826892\\
0.24	0.870948330044508\\
0.24875	0.862018182222002\\
0.2575	0.851831740957486\\
0.26625	0.840372526454128\\
0.27625	0.825827502118179\\
0.2875	0.8079799021765\\
0.32125	0.753123658664104\\
0.33	0.739519593594514\\
0.33875	0.724314904906234\\
0.3475	0.707483596583558\\
0.35625	0.688847172079347\\
0.36375	0.671155618607535\\
0.37125	0.651527368113774\\
0.37875	0.629556542582916\\
0.38625	0.604806708805376\\
0.39375	0.57700991844625\\
0.4025	0.544119343512767\\
0.40875	0.523684693235194\\
0.415	0.505695721983444\\
0.42125	0.489878355218631\\
0.4275	0.47600092626095\\
0.43375	0.463868210274975\\
0.44	0.453315918083929\\
0.44625	0.444206164547333\\
0.4525	0.436423682355479\\
0.45875	0.429872591139704\\
0.465	0.424474745290765\\
0.47125	0.420170454636448\\
0.4775	0.41689891706026\\
0.48375	0.414060681520162\\
0.48625	0.411677509502258\\
0.4875	0.409560925211327\\
0.48875	0.406000206516871\\
0.49	0.399331991587013\\
0.49125	0.387558418895599\\
0.4925	0.36828742096106\\
0.49375	0.33491921959702\\
0.495	0.272252033015313\\
0.4975	0.0964612847429642\\
0.49875	0.0642766761599489\\
0.5	0.0551368150506597\\
0.50125	0.0516697323312976\\
0.5025	0.0505268319780514\\
0.505	0.0502194362835746\\
0.51375	0.0500035231512108\\
0.63	0.05\\
1	0.0500000000000871\\
};
\end{axis}
\end{tikzpicture}%
